Model-Free Disturbance Observer with Online Modification: Listening to MFDOOM

Data-Enabled Predictive Control (DeePC) has recently emerged as a framework for controlling unknown systems from data. However, its performance relies on the relevance of the collected data, and as such, disturbances lead to inevitable errors. This paper addresses this problem by proposing an augmentation of DeePC using Model-Free Disturbance Observer with Online Modification (MFDOOM). The method corrects output predictions based on previous prediction errors using a dedicated continuously updated Hankel matrix. We compare our method, both theoretically and through simulation, to other recent algorithms designed for time-varying systems in the DeePC framework. It is shown that for disturbances that can be modeled as the output of an autonomous linear time-invariant system, this approach can reduce tracking error and online-update burden compared with existing online DeePC variants.

==> (inline-0) <==
\begin{tikzpicture}
   	
   	\begin{axis}[%
   		width=0.85\columnwidth,   %
   		height=0.25\columnwidth,  %
   		scale only axis,
   		xmin=0,
   		xmax=15,
   		ymin=-2.5,
   		ymax=2,
   		xlabel={Time [s]},
   		ylabel={Velocity Error $[rad/s]$},
   		axis background/.style={fill=white},
   		axis x line*=bottom,
   		axis y line*=left,
   		xmajorgrids,
   		ymajorgrids,
   		legend style={
   			at={(0.5,1.05)},
   			anchor=south,
   			legend columns=-1,
   			legend cell align=left,
   			align=left,
   			draw=white!15!black
   		}
   		]
   		\addplot [color=orange, dotted, very thick]
   		table[row sep=crcr]{%
   			0	-0.00243312504747273\\
   			0.0500000000000007	0.0313748739567146\\
   			0.15	0.00520753372268068\\
   			0.199999999999999	0.0166224096566232\\
   			0.25	0.0197909021542966\\
   			0.300000000000001	0.00428982475730599\\
   			0.35	0.0225655713584061\\
   			0.4	0.0506320370780955\\
   			0.449999999999999	-0.00784804298406527\\
   			0.5	0.0324016970174235\\
   			0.550000000000001	-0.023207490666179\\
   			0.6	0.0179725229048682\\
   			0.65	0.0265560948950085\\
   			0.699999999999999	-0.0137016515269259\\
   			0.75	-0.0160829653124601\\
   			0.800000000000001	0.040378581726296\\
   			0.85	0.0470034876523435\\
   			0.9	0.0407873294597874\\
   			0.949999999999999	-0.0012444508871674\\
   			1	-0.0215222244373905\\
   			1.1	0.0383411581901019\\
   			1.15	-0.0131115797598813\\
   			1.2	-0.0325761392875297\\
   			1.25	0.0290911567566141\\
   			1.3	-0.032664205338591\\
   			1.35	0.0260211069503526\\
   			1.4	-0.174241343651582\\
   			1.45	-0.307304622408848\\
   			1.5	-0.38003002596896\\
   			1.6	-0.504300882651664\\
   			1.65	-0.401530654128075\\
   			1.7	-0.367195945914697\\
   			1.75	0.525460586253539\\
   			1.8	0.348760990794181\\
   			1.85	0.13591084760985\\
   			1.9	0.0769189208136964\\
   			1.95	0.0573621314684889\\
   			2	-0.000767238482508148\\
   			2.05	-0.0392471044211504\\
   			2.1	0.00245747584234834\\
   			2.15	-0.0457258141582049\\
   			2.2	0.00116249097617604\\
   			2.25	0.0276309119163809\\
   			2.3	0.00944675564051245\\
   			2.35	-0.0143008430968212\\
   			2.4	-0.0302903070962941\\
   			2.45	-0.0281145285889828\\
   			2.55	0.00625411039343504\\
   			2.65	0.0130986453447246\\
   			2.7	-0.0451901946625952\\
   			2.75	-0.0324039164373691\\
   			2.8	-0.000606875073319912\\
   			2.85	-0.0525757848845601\\
   			2.9	-0.00787453654020354\\
   			2.95	-0.0616854453992541\\
   			3	-0.0369575436724325\\
   			3.05	-0.0330058631753918\\
   			3.1	0.00573925238583328\\
   			3.15	-0.0365391094715797\\
   			3.2	-0.00708994011887043\\
   			3.25	0.00208201035267841\\
   			3.3	0.0262455698489177\\
   			3.35	0.0580914831904558\\
   			3.4	0.0938645174667982\\
   			3.45	0.0779048762707859\\
   			3.5	-0.0233159647030501\\
   			3.55	0.0417912064234258\\
   			3.6	0.0646174506896671\\
   			3.65	0.0630249047440952\\
   			3.7	0.00998059466998669\\
   			3.75	0.0212738381494599\\
   			3.8	-0.00204476486224436\\
   			3.85	-0.0164212979125455\\
   			3.9	-0.0229084871404002\\
   			3.95	-0.0241754963857179\\
   			4	0.00152176386561109\\
   			4.05	0.0106120847723101\\
   			4.1	-0.00349784572055789\\
   			4.15	0.0523278891289074\\
   			4.2	0.0885022639805282\\
   			4.25	0.0560248324484149\\
   			4.3	0.0349729822765177\\
   			4.35	0.0599056579745874\\
   			4.45	0.0156557682646117\\
   			4.5	-0.0149065104613157\\
   			4.55	-0.024053747098904\\
   			4.6	-0.0416119583993897\\
   			4.65	-0.0705873622314837\\
   			4.7	-0.12010231933567\\
   			4.75	-0.12478861497855\\
   			4.8	-0.1485161396085\\
   			4.85	-0.0726055835598594\\
   			4.9	0.0103016892432581\\
   			4.95	0.0598557146015395\\
   			5	0.181367746342961\\
   			5.05	0.292060564782794\\
   			5.1	0.477943264478176\\
   			5.15	0.594321378650569\\
   			5.2	0.785361424652692\\
   			5.25	0.838221363814736\\
   			5.3	0.918769115436332\\
   			5.4	0.952939779925719\\
   			5.45	0.909465100375957\\
   			5.5	0.763013176949116\\
   			5.55	0.603299773817097\\
   			5.6	0.400918955376705\\
   			5.65	0.243989060110028\\
   			5.7	0.0982422277568205\\
   			5.75	0.0341683696201081\\
   			5.8	-0.0924753195031691\\
   			5.85	-0.16625896872729\\
   			5.9	-0.208087726991488\\
   			6	-0.0727995863353321\\
   			6.05	0.0394737873504294\\
   			6.1	0.0739159350458163\\
   			6.15	0.0622138701873247\\
   			6.2	0.130965883650443\\
   			6.25	0.164973463936491\\
   			6.3	0.213043831213117\\
   			6.35	0.186764217328905\\
   			6.4	0.14103947076563\\
   			6.45	0.0190236904954055\\
   			6.5	0.0136934017479682\\
   			6.55	-0.0304255121142454\\
   			6.6	-0.0189053669606949\\
   			6.65	0.0924871901876596\\
   			6.7	0.277530416775017\\
   			6.75	0.599795850036372\\
   			6.8	-0.915178446504234\\
   			6.85	-0.449324032091821\\
   			6.9	-0.213987759477048\\
   			6.95	0.0299313516254216\\
   			7	0.180376181664705\\
   			7.05	0.227061268149317\\
   			7.1	0.203223404038523\\
   			7.15	0.215881533684517\\
   			7.2	0.0558921600439621\\
   			7.25	-0.0162510969710663\\
   			7.3	-0.0655668764208759\\
   			7.35	-0.0583151186692401\\
   			7.4	-0.0679377348477797\\
   			7.45	-0.0286102908031136\\
   			7.5	-0.042657839691401\\
   			7.55	-0.0230145300923148\\
   			7.6	0.0621704430787382\\
   			7.65	0.109622077590533\\
   			7.7	0.233746712732437\\
   			7.75	0.433410952782538\\
   			7.8	-0.322291979050441\\
   			7.85	-0.195594274540809\\
   			7.9	-0.053033702336732\\
   			7.95	0.0444006702710382\\
   			8	0.0625456658002239\\
   			8.05	0.0605425814868319\\
   			8.1	0.100585472024322\\
   			8.15	0.0632181801188718\\
   			8.2	0.0195137550755486\\
   			8.25	0.0139717514099491\\
   			8.3	-0.0339833233518583\\
   			8.35	-0.0104149606992401\\
   			8.4	0.0259514267055163\\
   			8.45	0.067417472224184\\
   			8.5	0.044941345778005\\
   			8.55	0.0527710691227625\\
   			8.6	0.0420005180296634\\
   			8.65	0.0161012421257407\\
   			8.7	0.0343977613307835\\
   			8.75	0.0191612019842964\\
   			8.8	0.027086307364165\\
   			8.85	0.0233477668640081\\
   			8.9	0.0905962084883143\\
   			8.95	0.104376136654521\\
   			9	0.131829469809816\\
   			9.05	0.107490671103999\\
   			9.15	0.0756626025868794\\
   			9.2	0.0443310104838766\\
   			9.25	0.0267198176485728\\
   			9.3	0.0421741936231115\\
   			9.35	0.063741303533611\\
   			9.4	0.0422040532016883\\
   			9.45	0.0266057380308666\\
   			9.5	0.0183285516687182\\
   			9.6	-0.0616044960235982\\
   			9.65	-0.00798498051527297\\
   			9.7	0.0296276078933744\\
   			9.75	0.0260138061522746\\
   			9.8	0.024670011082371\\
   			9.85	0.0568244939835996\\
   			9.9	0.066105223182241\\
   			9.95	0.0413018591008836\\
   			10	0.0197869126851522\\
   			10.05	0.0272429618873726\\
   			10.1	0.0067272368243021\\
   			10.15	-0.00277648238879991\\
   			10.2	0.0166078831494971\\
   			10.25	0.0162464257567176\\
   			10.3	0.00598687597666725\\
   			10.35	0.0371439159044442\\
   			10.4	0.101787919983359\\
   			10.45	0.0989097440534881\\
   			10.5	0.0743642854120541\\
   			10.55	-0.00829363714593079\\
   			10.6	-0.00787094015000633\\
   			10.7	0.00615969108713799\\
   			10.75	0.0281208907775898\\
   			10.8	0.0143970948854903\\
   			10.85	-0.0337875134136514\\
   			10.9	-0.0950687712086502\\
   			10.95	-0.0672924097203342\\
   			11	-0.019490214170375\\
   			11.1	0.0512233912782314\\
   			11.15	0.062019003333722\\
   			11.2	0.0879439521628758\\
   			11.25	0.0524362513066468\\
   			11.3	0.0546572887080483\\
   			11.35	0.0837231315624951\\
   			11.4	0.0969770661974181\\
   			11.45	0.0500351165585879\\
   			11.5	-0.0162751548708826\\
   			11.55	-0.00809264963813838\\
   			11.6	-0.0168351334908419\\
   			11.65	0.00428428454731922\\
   			11.7	0.0159227292791098\\
   			11.75	0.00597999279755612\\
   			11.8	0.0823505929498367\\
   			11.85	-0.131635330210704\\
   			11.9	-0.284216119955627\\
   			11.95	-0.341286976280191\\
   			12	-0.415317194153108\\
   			12.05	-0.495265268542289\\
   			12.1	-0.506742875846589\\
   			12.15	-0.582762367187094\\
   			12.2	-0.918427440061851\\
   			12.25	-1.56334951550541\\
   			12.3	-2.11236832582586\\
   			12.35	-2.12418990058559\\
   			12.4	-1.64441705330985\\
   			12.45	-1.10244065204988\\
   			12.5	-0.886033707171165\\
   			12.55	-0.771959195011911\\
   			12.6	-0.54045312036687\\
   			12.65	-0.202764000853939\\
   			12.7	0.0279130944221055\\
   			12.75	0.0460500760321256\\
   			12.8	-0.139751437310988\\
   			12.85	-0.431109026655658\\
   			12.9	-0.49706696084643\\
   			12.95	-0.373270106447462\\
   			13	-0.369561638832828\\
   			13.05	-0.44146525913173\\
   			13.1	-0.580562433389208\\
   			13.15	-0.659806832710688\\
   			13.2	-0.717144753807766\\
   			13.25	-0.660812354688296\\
   			13.3	-0.499692673748742\\
   			13.4	0.149585462434876\\
   			13.45	0.222531683654992\\
   			13.5	0.217661384187975\\
   			13.55	0.0537932352996364\\
   			13.6	-0.0461185051280264\\
   			13.65	-0.054670205149197\\
   			13.7	0.0136410152317463\\
   			13.75	-0.043183175540344\\
   			13.8	-0.179849345893185\\
   			13.85	-0.240534414240106\\
   			13.9	-0.237116136504698\\
   			13.95	-0.126941161609942\\
   			14	-0.129252313056252\\
   			14.05	-0.0916968095136497\\
   			14.1	-0.083190796454538\\
   			14.15	-0.0994009256129456\\
   			14.2	-0.00148423210369764\\
   		};
   		\addlegendentry{ODeePC}
   		
   		\addplot [color=cyan, dashed, very thick]
   		table[row sep=crcr]{%
   			0	0.000469550622907988\\
   			0.550000000000001	0.000146425026430919\\
   			0.9	0.00115549804086434\\
   			1.35	0.000336845187675294\\
   			1.4	-0.141656360426298\\
   			1.45	-0.271267811565366\\
   			1.5	-0.37433207241259\\
   			1.55	-0.440756405794327\\
   			1.6	-0.464040504890381\\
   			1.65	-0.436001744102178\\
   			1.7	-0.361555973319096\\
   			1.75	1.61053405980839\\
   			1.8	0.952885010470624\\
   			1.85	0.82718325661599\\
   			1.9	-0.442587837169363\\
   			1.95	-0.536699776485154\\
   			2	-0.611470834649577\\
   			2.05	-1.17810050411022\\
   			2.1	-0.892414575304409\\
   			2.15	-0.558185726498555\\
   			2.2	-0.16425326823672\\
   			2.25	0.311921203908621\\
   			2.3	0.288293111435122\\
   			2.35	0.214114928594528\\
   			2.4	0.166630905091177\\
   			2.5	0.181347306867744\\
   			2.55	0.0548967151685478\\
   			2.6	-0.115837137696952\\
   			2.65	-0.110004450168125\\
   			2.7	-0.0697507817900522\\
   			2.75	-0.0634760330185191\\
   			2.8	-0.069475062816915\\
   			2.85	-0.0618555841876081\\
   			2.9	-0.0613328105220781\\
   			2.95	-0.0630739824778885\\
   			3	0.0513331739774507\\
   			3.05	0.122946710858892\\
   			3.1	0.175875979887495\\
   			3.15	0.20782277396423\\
   			3.2	0.219680570274491\\
   			3.25	0.212998142829454\\
   			3.3	0.190936488210866\\
   			3.35	0.155548897129812\\
   			3.4	0.114725207770215\\
   			3.45	0.0454019467662476\\
   			3.5	-0.00380174676661404\\
   			3.65	-0.0330702614938652\\
   			3.7	-0.0400037412251208\\
   			3.75	-0.0404876868945028\\
   			3.8	-0.0335149127791645\\
   			3.9	-0.00859613749516441\\
   			3.95	-0.00074943845722153\\
   			4	-0.0392797183942175\\
   			4.15	-0.049285857449572\\
   			4.2	-0.0493243496479359\\
   			4.3	-0.0440738494428015\\
   			4.4	-0.0371400823159753\\
   			4.5	-0.0347987423639413\\
   			4.55	-0.0361702088790476\\
   			4.6	0.00982379822243473\\
   			4.8	0.0177370737729312\\
   			5	0.0277058968410557\\
   			5.1	0.00629565076796545\\
   			5.2	0.0155491289858336\\
   			5.25	0.018197358497849\\
   			5.35	0.0187678251872008\\
   			5.4	0.0380852303926833\\
   			5.45	0.0445688916280105\\
   			5.6	0.0481788420736073\\
   			5.65	0.0473196083848535\\
   			5.7	0.0444976605696166\\
   			5.75	0.0394720133616246\\
   			5.85	0.0234797494247321\\
   			5.95	0.00460179538869632\\
   			6	-0.00315615246151779\\
   			6.05	-0.00478653442455901\\
   			6.1	0.0403916565574161\\
   			6.15	0.0456557139433613\\
   			6.2	0.0484593604359258\\
   			6.25	0.0487516360460525\\
   			6.35	0.043413730465284\\
   			6.4	0.0392986950236764\\
   			6.45	0.0231213453851229\\
   			6.5	-0.0178486425345472\\
   			6.65	-0.0188569082089955\\
   			6.8	-0.0243155433890188\\
   			6.9	-0.0183081844075215\\
   			7.05	-0.0142997850739786\\
   			7.1	-0.00890137192486939\\
   			7.15	0.0283038998021805\\
   			7.25	0.0234210043026621\\
   			7.45	0.0188523298938872\\
   			7.5	0.00315468894865489\\
   			7.55	-0.0159690195600053\\
   			7.65	-0.0157369694409635\\
   			7.8	-0.0175366194911764\\
   			8	-0.0160342227904131\\
   			8.05	-0.0128033723384675\\
   			8.1	0.0195544160856489\\
   			8.35	0.0164556447671682\\
   			8.45	0.0165194300778939\\
   			8.5	0.00648350905305506\\
   			8.55	-0.0175297700716488\\
   			8.65	-0.016743328081315\\
   			8.95	-0.0176620073833345\\
   			9	0.0120851257472747\\
   			9.05	0.0178184988574017\\
   			9.45	0.018249391007739\\
   			9.5	-0.0126847055522923\\
   			9.55	-0.0182027834677072\\
   			9.95	-0.0186053412457809\\
   			10	0.0131051446251149\\
   			10.05	0.0185318619043855\\
   			10.45	0.0189185786867867\\
   			10.5	-0.01352991743126\\
   			10.55	-0.0188195505141433\\
   			10.95	-0.0191932536278507\\
   			11	0.013898088037001\\
   			11.05	0.019073299747502\\
   			11.45	0.0194375034870635\\
   			11.5	-0.0142225258464794\\
   			11.55	-0.0192873541434846\\
   			11.75	-0.019567500892526\\
   			11.8	0.122279980386592\\
   			11.85	-0.0181794343500172\\
   			11.9	-0.34121942736752\\
   			11.95	-0.334356906469853\\
   			12	-0.125192282017345\\
   			12.05	0.07458030577763\\
   			12.1	0.177268650425916\\
   			12.15	0.198893436011959\\
   			12.2	0.204892572363757\\
   			12.25	0.134892761192775\\
   			12.3	-0.0224024585549998\\
   			12.35	-0.167422900539881\\
   			12.4	-0.15440374297801\\
   			12.45	-0.0963564481644976\\
   			12.5	-0.00892032302399137\\
   			12.55	0.0194067306785453\\
   			12.6	0.00413380710901556\\
   			12.65	-0.0829948203932283\\
   			12.7	-0.133892854673693\\
   			12.75	-0.0933938997619759\\
   			12.8	0.00340865591277506\\
   			12.85	-0.0151752461453736\\
   			12.9	0.0147351550214161\\
   			12.95	0.0150325003573091\\
   			13	0.00881194374083094\\
   			13.05	-0.0197734941630454\\
   			13.15	-0.0177531448178776\\
   			13.25	-0.0168281351310053\\
   			13.3	-0.0098108317040797\\
   			13.35	0.0217258438649974\\
   			13.45	0.0128230492857124\\
   			13.5	0.00543601174338093\\
   			13.55	-0.0106469047832594\\
   			13.6	-0.00935221359318028\\
   			13.65	-0.000832884120915978\\
   			13.7	0.018598380026754\\
   			13.75	0.0190557939687626\\
   			13.8	0.0160665968320952\\
   			13.85	0.00159226816290747\\
   			13.9	0.00414024431023741\\
   			13.95	-0.00814016769450809\\
   			14	-0.00400998293468646\\
   			14.05	0.0125473166754233\\
   			14.1	0.0148946113154018\\
   			14.2	0.0139505781462734\\
   		};
   		\addlegendentry{MDeePC}
   		
   		\addplot [color=magenta, solid, very thick]
   		table[row sep=crcr]{%
   			0	0\\
   			1.35	5.79157269697816e-06\\
   			1.4	-0.14185705174997\\
   			1.45	-0.271339586900355\\
   			1.5	-0.374277329556316\\
   			1.55	-0.440578298779773\\
   			1.6	-0.463752489523079\\
   			1.65	-0.441531577503074\\
   			1.7	-0.376090789136011\\
   			1.75	-0.273835925804791\\
   			1.85	-0.00153604052713341\\
   			1.95	-3.9077842457047e-05\\
   			10.35	3.00460634150568e-06\\
   			11.75	-5.96556053800157e-06\\
   			11.8	0.141857124155292\\
   			11.85	0.00150296308860476\\
   			11.9	-0.0243007044075405\\
   			11.95	-8.00642663989493e-05\\
   			14.2	-8.60499849153484e-08\\
   		};
   		\addlegendentry{MFDOOM}
   		
   		\addplot [color=black, forget plot]
   		table[row sep=crcr]{%
   			1.25	-2.5\\
   			1.25	2\\
   		};
   		\addplot [color=white!15!black, forget plot]
   		table[row sep=crcr]{%
   			11.75	-2.5\\
   			11.75	2\\
   		};
   		
   		\addplot[area legend, draw=none, fill=white!90!black, fill opacity=0.3, forget plot]
   		table[row sep=crcr] {%
   			x	y\\
   			1.25	-2.5\\
   			11.75	-2.5\\
   			11.75	2\\
   			1.25	2\\
   		}--cycle;
   	\end{axis}
   \end{tikzpicture}
\begin{tikzpicture}
   	
   	\begin{axis}[%
   		width=0.85\columnwidth,   %
   		height=0.25\columnwidth,  %
   		scale only axis,
   		unbounded coords=jump,
   		xmin=0,
   		xmax=15,
   		ymin=-2,
   		ymax=2,
   		xlabel={Time [s]},
   		ylabel={Velocity Error $[rad/s]$},
   		axis background/.style={fill=white},
   		axis x line*=bottom,
   		axis y line*=left,
   		xmajorgrids,
   		ymajorgrids,
   		legend style={
   			at={(0.5,1.05)},
   			anchor=south,
   			legend columns=-1,
   			legend cell align=left,
   			align=left,
   			draw=white!15!black,
   		}
   		]
   		\addplot [color=orange, dotted, very thick]
   		table[row sep=crcr]{%
   			0	0.0298445609211253\\
   			0.0500000000000007	0.0464883983412427\\
   			0.0999999999999996	0.00878068638848539\\
   			0.15	0.0349702978626514\\
   			0.199999999999999	0.00785684440021939\\
   			0.25	0.00676646097723754\\
   			0.300000000000001	0.043405409910898\\
   			0.35	0.00435609544481785\\
   			0.4	0.0199423275551052\\
   			0.449999999999999	-0.0300219295842368\\
   			0.5	0.0256520486898673\\
   			0.550000000000001	0.0139894334398392\\
   			0.6	-0.0159597113820542\\
   			0.65	-0.0291076957829102\\
   			0.699999999999999	-0.0112600758851791\\
   			0.75	0.00338697172971081\\
   			0.800000000000001	0.00799631305291371\\
   			0.85	-0.011817019151664\\
   			0.9	-0.0136021331843992\\
   			0.949999999999999	0.0155259016307987\\
   			1	0.00171496163562601\\
   			1.05	-0.0207372211992531\\
   			1.1	0.0131499799693824\\
   			1.15	-0.0276354240464656\\
   			1.2	0.036464965252458\\
   			1.25	0.0172097637098592\\
   			1.3	-0.00616768913693022\\
   			1.35	0.0293729780452523\\
   			1.4	-0.161010920816018\\
   			1.45	-0.2382880279948\\
   			1.5	-0.361451204612754\\
   			1.55	-0.502595680904964\\
   			1.6	-0.549324708150866\\
   			1.65	-0.450932417137812\\
   			1.7	0.113204918473343\\
   			1.75	0.465212691201318\\
   			1.8	-0.33729177167071\\
   			1.85	-1.23045019964584\\
   			1.9	-1.96418998987533\\
   			1.95	-2.00706260072948\\
   			2	-1.6885132581375\\
   			2.05	-1.13028419821735\\
   			2.1	0.157512304331609\\
   			2.15	1.12950179639593\\
   			2.2	0.951646931783216\\
   			2.25	0.0819410592604815\\
   			2.3	-0.416019182825197\\
   			2.35	-0.308445524221215\\
   			2.4	-0.0439871297410992\\
   			2.45	0.414075940590775\\
   			2.5	1.05132246473818\\
   			2.55	1.2914835563062\\
   			2.65	0.167295726713938\\
   			2.7	0.123464979920263\\
   			2.75	0.0629130855447606\\
   			2.8	-0.0172850690344202\\
   			2.85	0.0109809296810486\\
   			2.9	0.0334061863797785\\
   			2.95	0.00712674616567988\\
   			3	0.0287102658527285\\
   			3.05	-0.0537935057929797\\
   			3.1	0.001799370206923\\
   			3.15	-0.00981865394267878\\
   			3.2	-0.0385116140482218\\
   			3.25	-0.00624291477281602\\
   			3.3	-0.0101613075017539\\
   			3.35	-0.00624965954976453\\
   			3.4	0.0346119968867526\\
   			3.45	0.0227022537620112\\
   			3.5	0.0302169255009801\\
   			3.55	0.0470954055298218\\
   			3.6	0.0660915660671293\\
   			3.65	0.118963802588185\\
   			3.7	0.117566764791327\\
   			3.75	0.109469063753062\\
   			3.8	0.0804272393950622\\
   			3.85	0.0864454872119644\\
   			3.9	0.101155914845467\\
   			3.95	0.0912292878179155\\
   			4	0.0158917716117646\\
   			4.05	-0.0250801471403932\\
   			4.1	0.0191345415512316\\
   			4.15	-0.0528497447809659\\
   			4.2	-0.100423785559368\\
   			4.25	-0.102101067052205\\
   			4.3	-0.0724156457195395\\
   			4.35	-0.0765940379216072\\
   			4.4	-0.134297790674559\\
   			4.45	-0.182433875234929\\
   			4.5	-0.145774436050669\\
   			4.55	-0.14247777927142\\
   			4.6	-0.122204980434111\\
   			4.65	-0.116010374919524\\
   			4.7	-0.1501168215413\\
   			4.75	-0.171194764732991\\
   			4.8	-0.115605137532128\\
   			4.85	-0.119483909675914\\
   			4.9	-0.0817090250319747\\
   			4.95	0.0682632489688313\\
   			5	0.126333435042591\\
   			5.05	0.20909297899623\\
   			5.1	0.172507374305425\\
   			5.15	0.203035409300758\\
   			5.2	0.302017986069611\\
   			5.25	0.201169563039022\\
   			5.3	0.24149145975535\\
   			5.35	0.271858440493158\\
   			5.4	0.304932849684548\\
   			5.45	0.209163464089926\\
   			5.5	0.011047057883049\\
   			5.55	0.0103250128484174\\
   			5.6	0.0347002826469396\\
   			5.65	-0.073658289656132\\
   			5.7	-0.056842979216011\\
   			5.75	-0.0368666863212006\\
   			5.8	-0.0627067069094824\\
   			5.85	-0.067791978795297\\
   			5.9	-0.0808185317230503\\
   			5.95	-0.0225184132612544\\
   			6	-0.0596080992164811\\
   			6.05	-0.0672252984676174\\
   			6.1	-0.039442202267324\\
   			6.15	0.0795776390081659\\
   			6.2	0.0632731541322951\\
   			6.25	-0.0713711961254884\\
   			6.3	-0.0732822967077755\\
   			6.35	-0.0318254075084017\\
   			6.4	0.0344200017503873\\
   			6.45	-0.00119193713861243\\
   			6.5	0.0447338925910596\\
   			6.55	0.0796865145002954\\
   			6.6	-0.0187251695101249\\
   			6.65	0.0651329994054866\\
   			6.7	0.321836515847115\\
   			6.75	0.705686511082094\\
   			6.8	-0.809532308559868\\
   			6.85	-0.416045283619388\\
   			6.9	-0.159784289790949\\
   			6.95	0.0360706937983544\\
   			7	-0.0102676578985914\\
   			7.05	-0.0491403309861145\\
   			7.1	-0.0538969514298184\\
   			7.15	0.00630943342754975\\
   			7.2	0.073796997879386\\
   			7.25	-0.0171846780713008\\
   			7.3	-0.0305963316507452\\
   			7.35	0.00823016812789135\\
   			7.4	-0.12707990106146\\
   			7.45	-0.145846783078206\\
   			7.5	-0.0435834215781039\\
   			7.55	0.0695854483060501\\
   			7.6	0.0608522309953923\\
   			7.65	0.0558291571875706\\
   			7.7	0.137364670281524\\
   			7.75	0.35230257701134\\
   			7.8	-0.442840414667014\\
   			7.85	-0.151896885544678\\
   			7.9	0.119125621060652\\
   			8	0.120583089671801\\
   			8.05	-0.0810188558990017\\
   			8.1	-0.100008326425584\\
   			8.15	0.00126135508734748\\
   			8.2	0.0228593044728918\\
   			8.25	0.0805403745799875\\
   			8.3	0.0511484634619155\\
   			8.35	-0.0837027949888611\\
   			8.4	-0.202717492735513\\
   			8.45	-0.107076119307736\\
   			8.5	0.0581143215711375\\
   			8.55	0.101495937130791\\
   			8.6	0.0387294274012469\\
   			8.65	0.0502641753317352\\
   			8.7	0.0949390195819984\\
   			8.75	-0.079390026710918\\
   			8.8	-0.103370454059684\\
   			8.85	-0.0146967494637469\\
   			8.95	0.028373224560438\\
   			9	-0.0640696479618938\\
   			9.05	-0.0633656811885679\\
   			9.1	0.00947400881261729\\
   			9.15	-0.0406535242280519\\
   			9.2	-0.0285715145774574\\
   			9.25	0.0144909710695753\\
   			9.3	0.0401052577152914\\
   			9.35	0.0908895135959895\\
   			9.4	0.0277516650694452\\
   			9.45	-0.0734663970832603\\
   			9.5	0.0916039792037981\\
   			9.55	0.0564004589058644\\
   			9.6	0.0269347433899423\\
   			9.65	0.0821682011445475\\
   			9.7	-0.0145968184535405\\
   			9.75	0.0532815280088972\\
   			9.8	0.00735177118510144\\
   			9.85	0.0979123444626797\\
   			9.9	0.103478320277032\\
   			9.95	-0.0228876241867049\\
   			10	-0.0748177434315522\\
   			10.05	-0.0255670166326372\\
   			10.15	0.137623558616745\\
   			10.2	0.118095126029113\\
   			10.25	0.00711777908650824\\
   			10.3	-0.0388948788853707\\
   			10.35	-0.108270140220974\\
   			10.4	-0.191672443178449\\
   			10.45	-0.0380816461177105\\
   			10.5	-0.00735341127264988\\
   			10.55	-0.0489725890145039\\
   			10.6	-0.0138248154725495\\
   			10.65	-0.0554518563075064\\
   			10.7	0.0357245092532441\\
   			10.75	-0.0215936891755284\\
   			10.8	-0.0689056239014114\\
   			10.85	0.0548176875250768\\
   			10.9	-0.00244050303946786\\
   			10.95	0.003504827945088\\
   			11	0.0920929390445195\\
   			11.05	0.0302517156597197\\
   			11.1	0.0740930900729211\\
   			11.15	-0.0112402722066314\\
   			11.2	-0.155495466036665\\
   			11.25	-0.114437265378918\\
   			11.3	-0.0881149971675583\\
   			11.35	-0.110863681399389\\
   			11.4	-0.0015797327292546\\
   			11.45	-0.083326311911236\\
   			11.5	-0.0205184708544639\\
   			11.55	-0.0051157669690447\\
   			11.6	-0.163042821158122\\
   			11.65	0.0274603154200257\\
   			11.7	0.0804731089842559\\
   			11.75	0.0748154564629697\\
   			11.8	0.223441820440963\\
   			11.85	-0.0764417372821864\\
   			11.9	-0.297277928340717\\
   			11.95	-0.173269698572593\\
   			12	-0.308456787974954\\
   			12.05	0.183696974931351\\
   			12.1	-0.563278180358385\\
   			12.15	-1.06559696076579\\
   			12.2	-1.46152698081028\\
   			12.2482577114123	-2.4\\
   			nan	nan\\
   			12.35	-2.21872309987229\\
   			12.4	-0.749779586436011\\
   			12.45	0.121639807281696\\
   			12.5	-1.88282417374552\\
   			12.5176984764188	-2.4\\
   			nan	nan\\
   			12.65	-2.08389318364913\\
   			12.7	-1.00386712872939\\
   			12.75	0.69463954639938\\
   			12.8	1.51156590731008\\
   			12.85	1.53442201265837\\
   			12.9	0.624754086621577\\
   			12.95	-0.146135591110946\\
   			13	0.208406099986998\\
   			13.05	0.0741965271703577\\
   			13.1	0.227105944657001\\
   			13.15	0.123546202970918\\
   			13.2	-0.283512137616883\\
   			13.25	0.0289871042281362\\
   			13.3	0.0102214073405857\\
   			13.35	-0.419112824227863\\
   			13.4	-0.228380259317085\\
   			13.45	-0.522508791274626\\
   			13.5	-0.693511404408586\\
   			13.55	-0.398440733401332\\
   			13.6	0.0228866536457453\\
   			13.65	0.586586199290876\\
   			13.7	0.628647866577323\\
   			13.75	0.361030207906301\\
   			13.8	0.340117453401508\\
   			13.85	-0.00794552323647046\\
   			13.9	-0.299645258939472\\
   			13.95	0.215445763879814\\
   			14	0.112076547111782\\
   			14.05	0.0466216545641327\\
   			14.1	0.0800412302669269\\
   			14.15	-0.126676521271255\\
   			14.2	-0.0405538750022867\\
   		};
   		\addlegendentry{ODeePC}
   		
   		\addplot [color=cyan, dashed, very thick]
   		table[row sep=crcr]{%
   			0	0.00221088684762272\\
   			0.0500000000000007	0.00160960216402195\\
   			0.0999999999999996	-0.00350565637722511\\
   			0.15	-0.00256842844692251\\
   			0.199999999999999	0.00332562549985127\\
   			0.300000000000001	-0.00188486056920034\\
   			0.4	0.00122695612274981\\
   			0.5	-0.00431875410921023\\
   			0.550000000000001	-0.00248491456531319\\
   			0.6	0.00201236309010966\\
   			0.65	0.00490975871770516\\
   			0.699999999999999	-0.002058797185164\\
   			0.75	0.00361010035803844\\
   			0.800000000000001	-0.00222340144978794\\
   			0.85	-0.00340659176731783\\
   			0.9	-0.00249313231844184\\
   			0.949999999999999	0.00564636282190101\\
   			1	0.00552855405437924\\
   			1.05	-3.08666540682623e-06\\
   			1.15	0.00360685805621408\\
   			1.2	-0.00153395578370663\\
   			1.25	0.00224732866558774\\
   			1.3	-0.00498260493218972\\
   			1.35	-0.0027368382976789\\
   			1.4	-0.143162308271553\\
   			1.45	-0.271278008105336\\
   			1.5	-0.379362739477461\\
   			1.55	-0.445757120661391\\
   			1.6	-0.45979796643252\\
   			1.65	0.119351067756726\\
   			1.7	1.70394753976008\\
   			1.75	2.01858788389824\\
   			1.8	1.22919255763579\\
   			1.85	0.957656193919751\\
   			1.9	-0.592487066303814\\
   			1.95	-0.691630878949782\\
   			2	-0.82137880230038\\
   			2.05	-0.85781037748645\\
   			2.1	-0.402638244143089\\
   			2.15	-0.0941096508907115\\
   			2.2	0.0962973131248379\\
   			2.25	0.151656904525492\\
   			2.3	0.0845338407801162\\
   			2.35	0.0417292319662277\\
   			2.4	0.0322176316842793\\
   			2.45	0.0140591003427826\\
   			2.5	-0.0177520022402753\\
   			2.55	-0.0931141758528771\\
   			2.6	0.0110581295546908\\
   			2.7	0.0579240381508672\\
   			2.75	0.0706526609473421\\
   			2.8	0.0721029325980584\\
   			2.85	0.0554006910869287\\
   			2.9	0.0440045573842127\\
   			2.95	0.0285789745996965\\
   			3	0.0109489113636414\\
   			3.05	0.0158704323062331\\
   			3.1	0.0491980457335348\\
   			3.15	0.0642241531527805\\
   			3.2	0.0665532691186623\\
   			3.25	0.0671539263961769\\
   			3.3	0.0471849439939014\\
   			3.35	0.0239699894079735\\
   			3.4	0.00715533012711056\\
   			3.45	-0.0019389764862332\\
   			3.5	0.0276256835406539\\
   			3.6	0.0140279862293866\\
   			3.65	0.0177641984521593\\
   			3.7	0.0264215197658544\\
   			3.75	0.0328197211195231\\
   			3.8	0.0312899830858573\\
   			3.85	0.0422115470278008\\
   			3.9	0.0468129427234825\\
   			3.95	0.0435232413212745\\
   			4	-0.00814317466327097\\
   			4.05	-0.0797669274144539\\
   			4.1	-0.0978733199648651\\
   			4.15	-0.0909406684334879\\
   			4.2	-0.0890140304501905\\
   			4.25	-0.0927011959306423\\
   			4.3	-0.091011582256197\\
   			4.35	-0.0920565948774801\\
   			4.4	-0.0884195509799799\\
   			4.45	-0.0770753413135186\\
   			4.5	-0.0766870303631126\\
   			4.55	-0.0145383300094633\\
   			4.6	0.0739996900746593\\
   			4.65	0.0728756792850085\\
   			4.7	0.082625182710208\\
   			4.75	0.0894724614417992\\
   			4.8	0.0887793073167256\\
   			4.85	0.0797373850702687\\
   			4.9	0.0597499975972227\\
   			4.95	0.0530421266984806\\
   			5	0.034357231818138\\
   			5.05	0.0254397696401973\\
   			5.1	-0.0118199448268665\\
   			5.15	-0.0352352408643508\\
   			5.25	-0.0328691565447468\\
   			5.3	-0.0361602223970436\\
   			5.35	-0.0349074143953523\\
   			5.4	-0.014539817402154\\
   			5.45	0.0304557857244632\\
   			5.5	0.0702360752004196\\
   			5.55	0.107518996053722\\
   			5.6	0.107306784010619\\
   			5.65	0.0919619285186712\\
   			5.7	0.108696569083774\\
   			5.75	0.101701472768058\\
   			5.8	0.0877437517172943\\
   			5.85	0.0814424336011914\\
   			5.9	0.0609990332852437\\
   			5.95	0.044552116755078\\
   			6	0.0316032630982619\\
   			6.05	0.0347426096850114\\
   			6.1	0.0220302903167227\\
   			6.15	-0.00609288452697498\\
   			6.2	0.00587907809594057\\
   			6.25	-0.00170321518753092\\
   			6.35	0.00144642642044346\\
   			6.4	0.00151106751099661\\
   			6.45	-0.00440094224118148\\
   			6.5	0.0214894304933644\\
   			6.55	0.0279251958111004\\
   			6.6	0.0171914258194139\\
   			6.7	0.0221240190924181\\
   			6.75	0.0123792152517304\\
   			6.8	0.00703355511376991\\
   			6.85	0.0124403541183664\\
   			6.9	0.0200248628349939\\
   			6.95	0.0342933680440058\\
   			7	0.0139433800662498\\
   			7.05	0.018206703857043\\
   			7.1	0.0316005389389087\\
   			7.15	0.000990751816718927\\
   			7.2	-0.0175334202088884\\
   			7.25	-0.0198831559548562\\
   			7.3	-0.0103899002698125\\
   			7.35	-0.00779775437548302\\
   			7.4	-0.0191525302800493\\
   			7.45	-0.0237570502188458\\
   			7.5	0.00298061368323133\\
   			7.55	0.0169219557795603\\
   			7.6	0.0180595341543803\\
   			7.65	0.0305270194016298\\
   			7.7	0.0229895991851095\\
   			7.75	0.00824420129974968\\
   			7.8	0.00981714025723512\\
   			7.85	0.0230139444571087\\
   			7.9	0.0267110764384224\\
   			7.95	-0.000404535191146138\\
   			8	0.000490104586923223\\
   			8.05	0.0298784857000918\\
   			8.1	0.0223687946222153\\
   			8.15	-0.0095273241119056\\
   			8.2	-0.0258734767206139\\
   			8.25	-0.0222550026939814\\
   			8.3	-0.0245137906014659\\
   			8.35	-0.0137961710826406\\
   			8.45	-0.0119878465604604\\
   			8.5	0.00362597759412076\\
   			8.55	-0.00198054980991458\\
   			8.6	0.0172720797808399\\
   			8.65	0.0185443613460166\\
   			8.7	0.0278950738475849\\
   			8.75	0.0277986791878568\\
   			8.8	0.00467651075688025\\
   			8.85	0.00998659089523279\\
   			8.9	0.0272705807010354\\
   			8.95	0.0152160087370241\\
   			9	-0.00842530740549208\\
   			9.05	-0.00730712620208251\\
   			9.1	-0.0239058949389186\\
   			9.15	-0.0104644288751157\\
   			9.2	-0.00384447339063598\\
   			9.25	-0.0113702694598175\\
   			9.3	-0.0310116357582402\\
   			9.35	-0.0334996543912123\\
   			9.4	-0.0118305292281971\\
   			9.45	-0.00133661911456606\\
   			9.5	0.0175660598809841\\
   			9.55	0.0204691781616777\\
   			9.6	0.00241901786885812\\
   			9.7	0.0117843033009013\\
   			9.75	0.0201032046915728\\
   			9.8	0.0119978577867528\\
   			9.85	0.0105184107486291\\
   			9.95	0.00168590053211304\\
   			10	0.0154437182492906\\
   			10.05	0.0119507368011398\\
   			10.1	-0.00736897126653702\\
   			10.15	-0.0284593488246685\\
   			10.2	-0.035537539265297\\
   			10.25	-0.00986184596843032\\
   			10.3	-0.00712922977644226\\
   			10.35	-0.00678388708337074\\
   			10.4	-0.000657886377506856\\
   			10.45	-0.00610250025352421\\
   			10.5	0.0176920041052018\\
   			10.55	-0.00645061270867053\\
   			10.6	0.00720526317426717\\
   			10.65	0.0139915588401749\\
   			10.7	0.00981730104194689\\
   			10.75	0.0228558216837254\\
   			10.8	0.0218096857510659\\
   			10.85	0.0104360923069393\\
   			10.9	0.0227319561585997\\
   			10.95	0.0155006579466264\\
   			11	-0.0210184944195788\\
   			11.1	-0.00404703443516397\\
   			11.2	-0.0204786487757769\\
   			11.25	-0.0147756899387588\\
   			11.3	0.00532116753703704\\
   			11.35	-0.00758324870064619\\
   			11.4	-0.014070072972963\\
   			11.45	0.00178390157220498\\
   			11.5	-0.0140328357022206\\
   			11.55	-0.00033966217136161\\
   			11.6	0.0234642235228613\\
   			11.65	0.00905551525286086\\
   			11.7	0.00396512505337121\\
   			11.75	0.0105859240547819\\
   			11.8	0.150374044745348\\
   			11.85	0.0164059307867621\\
   			11.9	-0.398205522173429\\
   			11.95	-0.306063161549982\\
   			12	-0.0360126241052416\\
   			12.05	0.180584455056511\\
   			12.1	0.253911322247118\\
   			12.15	0.24580484730671\\
   			12.2	0.154147505435908\\
   			12.25	-0.0120397500846181\\
   			12.3	-0.165387466458705\\
   			12.35	-0.215812068030198\\
   			12.4	-0.145808667150057\\
   			12.45	-0.0688664209612444\\
   			12.5	0.039362220389247\\
   			12.55	0.127508092823717\\
   			12.6	0.103252285928386\\
   			12.65	0.0225592012181988\\
   			12.7	-0.0413136148945075\\
   			12.75	-0.0618253046217241\\
   			12.8	0.0128244137417362\\
   			12.85	-0.0222814560151576\\
   			12.9	-0.0221176288310136\\
   			12.95	-0.00453695047828973\\
   			13	0.00533818135147968\\
   			13.05	0.020805954633051\\
   			13.1	0.00832665725320858\\
   			13.2	0.00738449362935256\\
   			13.25	-0.0140475714111865\\
   			13.3	-0.0260172433488037\\
   			13.35	0.00172071103299487\\
   			13.4	0.0180695123171883\\
   			13.45	-0.00891567859406805\\
   			13.5	-0.0113083256165396\\
   			13.55	0.00303395001194495\\
   			13.6	0.00063181935544776\\
   			13.65	0.00888636918569752\\
   			13.7	0.00738114384072475\\
   			13.75	0.0130005647454752\\
   			13.8	-0.00895780601606511\\
   			13.85	-0.0258500482194357\\
   			13.9	-0.00330450795507176\\
   			13.95	0.000643877711208773\\
   			14	-0.0100732808856971\\
   			14.05	0.00663944584345622\\
   			14.1	0.0279532696702649\\
   			14.15	0.0192888842912069\\
   			14.2	-0.0129554562596628\\
   		};
   		\addlegendentry{MDeePC}
   		
   		\addplot [color=magenta, solid, very thick]
   		table[row sep=crcr]{%
   			0	0.00159724669400063\\
   			0.0500000000000007	0.00153012932313956\\
   			0.0999999999999996	-0.00343359752344163\\
   			0.15	-0.00279972797391892\\
   			0.199999999999999	0.0035424843294205\\
   			0.300000000000001	-0.00232295585479569\\
   			0.4	0.001379698234798\\
   			0.5	-0.00479345433979717\\
   			0.550000000000001	-0.00288344371928773\\
   			0.6	0.00208340952418951\\
   			0.65	0.00473255904483771\\
   			0.699999999999999	-0.00251138153910624\\
   			0.75	0.00313672528236353\\
   			0.800000000000001	-0.00297017734169991\\
   			0.85	-0.00403992736240255\\
   			0.9	-0.00326920720466717\\
   			0.949999999999999	0.00492126835255746\\
   			1	0.00484856368201214\\
   			1.05	-0.000648814541932552\\
   			1.15	0.00271380933445897\\
   			1.2	-0.00218275915946364\\
   			1.25	0.0022027379269538\\
   			1.3	-0.00431873073741151\\
   			1.35	-0.0023656616258485\\
   			1.4	-0.142876874151172\\
   			1.45	-0.271139666278035\\
   			1.5	-0.378878833608271\\
   			1.55	-0.445364423546799\\
   			1.6	-0.459318863719753\\
   			1.65	-0.436749593692269\\
   			1.7	-0.376837830874612\\
   			1.75	-0.275223871129709\\
   			1.8	-0.140382098300071\\
   			1.85	0.00122347661608302\\
   			1.9	0.0687517473318948\\
   			1.95	0.0690856650812552\\
   			2	0.0097871436789756\\
   			2.05	0.0184807573744017\\
   			2.1	0.0178846297165887\\
   			2.15	-0.00378813867206063\\
   			2.2	0.0306481091452273\\
   			2.25	0.00658829057738153\\
   			2.3	-0.00925646995024465\\
   			2.35	0.00366301813153669\\
   			2.4	0.0102191641223595\\
   			2.45	-0.0235088721294154\\
   			2.5	-0.00799555163287735\\
   			2.55	-0.0105616295525781\\
   			2.6	-0.0302528599424381\\
   			2.65	-0.00278035547938593\\
   			2.7	-0.00841570298527827\\
   			2.75	-0.0172296732471064\\
   			2.8	-0.000629082333512443\\
   			2.85	-0.00680148713168727\\
   			2.9	0.00581669880251745\\
   			3	-0.0018664238120909\\
   			3.05	0.000493691368935956\\
   			3.1	0.0151891975005611\\
   			3.15	0.00453358520148228\\
   			3.2	-0.0108737261997547\\
   			3.25	0.0273953276755226\\
   			3.3	0.00255853340496692\\
   			3.35	-0.00766387267030666\\
   			3.4	-0.00211112928692359\\
   			3.45	-0.00259485268422033\\
   			3.5	0.00348258634966392\\
   			3.55	-0.0182656861694639\\
   			3.6	-0.0116180770406356\\
   			3.65	-0.0137529908046616\\
   			3.7	0.00278070854076518\\
   			3.75	0.00480401535532238\\
   			3.8	-0.0113839359735106\\
   			3.85	0.00467010597153816\\
   			3.9	0.00254276742039927\\
   			3.95	-0.00240031516602812\\
   			4	0.028640007761938\\
   			4.05	0.00230193793621858\\
   			4.1	-0.000560768348739416\\
   			4.15	0.0614282702132805\\
   			4.2	0.0122723588294065\\
   			4.25	0.0121702917488342\\
   			4.3	0.0102820471184462\\
   			4.35	-0.00498219205390527\\
   			4.4	-0.00177671184423822\\
   			4.45	0.00469078253870769\\
   			4.5	-0.0153536400798817\\
   			4.55	-0.00461405718319341\\
   			4.6	-0.0295458036758696\\
   			4.65	-0.11964313024732\\
   			4.7	-0.0187686733173233\\
   			4.75	-0.0310184736335248\\
   			4.8	-0.0118826171257034\\
   			4.85	0.00467459363026634\\
   			4.9	-0.00223921781757497\\
   			4.95	0.04320804615657\\
   			5	0.014825222752167\\
   			5.05	0.00846612889714571\\
   			5.1	0.00642031014498556\\
   			5.15	-0.00645110202036392\\
   			5.2	0.00731988205131273\\
   			5.25	0.0182897795387245\\
   			5.3	0.00563400520674406\\
   			5.35	0.00407523906544682\\
   			5.4	-0.00938167251807798\\
   			5.45	-0.00843136257931576\\
   			5.5	-0.0057129613579523\\
   			5.55	0.000637111066701834\\
   			5.6	-0.0320080593284242\\
   			5.65	-0.0386664714365885\\
   			5.7	-0.0417898522849267\\
   			5.75	-0.0163239144663141\\
   			5.8	-0.0179892565808366\\
   			5.85	0.0146379175983782\\
   			5.95	0.0117722235682667\\
   			6	0.00353273663072962\\
   			6.05	0.0096224378313341\\
   			6.1	0.00254524916198129\\
   			6.15	0.000830236184262034\\
   			6.2	0.0267248926377608\\
   			6.25	0.00515355414385255\\
   			6.3	0.00106510273977456\\
   			6.35	0.00141265922870204\\
   			6.4	-0.00427215290942051\\
   			6.45	-0.00475560562097854\\
   			6.5	-0.00023754458354297\\
   			6.55	-0.0354350571731281\\
   			6.6	-0.0164786604647329\\
   			6.65	-0.0327975481767169\\
   			6.7	-0.0237215715702082\\
   			6.75	-0.00373727914525013\\
   			6.8	-0.00942134908919101\\
   			6.85	0.0036538476235819\\
   			6.9	0.00301843214511877\\
   			6.95	0.0316149595340498\\
   			7	0.0239398336024834\\
   			7.05	0.00385895437776185\\
   			7.1	0.0301854243545847\\
   			7.15	0.0408102243528159\\
   			7.2	0.0463795116838295\\
   			7.25	0.00750800191584489\\
   			7.3	0.00691932427686304\\
   			7.35	-0.00060666155910738\\
   			7.4	-0.00184820955894516\\
   			7.45	-0.0129114837844302\\
   			7.5	-0.00846700828580538\\
   			7.55	-0.0017222095253544\\
   			7.6	-0.00685030633719208\\
   			7.65	-0.00280436891423896\\
   			7.7	-0.0316978252152662\\
   			7.75	-0.0129526068162882\\
   			7.8	-0.00887981035039331\\
   			7.85	0.0120303103468107\\
   			7.95	0.00995700640073771\\
   			8	0.0246294240313762\\
   			8.05	0.0215930843431043\\
   			8.1	0.0246952157143312\\
   			8.15	-0.00055115136207462\\
   			8.2	-0.00181993278612502\\
   			8.25	0.00470534441426196\\
   			8.3	-0.000733927564635195\\
   			8.35	0.00514815367415089\\
   			8.5	-0.018918440117039\\
   			8.55	-0.0444934820014531\\
   			8.6	-0.0220492440132372\\
   			8.65	-0.0355871435776844\\
   			8.7	-0.00878798281438264\\
   			8.75	0.00399969258748634\\
   			8.8	-0.0118533949573365\\
   			8.85	-0.00613674905219597\\
   			8.9	0.00920101986846156\\
   			8.95	0.00180914054198666\\
   			9	0.00901490620101519\\
   			9.05	0.0233324878345336\\
   			9.1	0.0312453125324588\\
   			9.15	0.0868971351575301\\
   			9.2	0.0305450109660743\\
   			9.25	0.0706141025146625\\
   			9.3	0.00849627322504354\\
   			9.35	-0.011376958376891\\
   			9.4	-0.00926350710182788\\
   			9.45	-0.0181114569235081\\
   			9.5	-0.000538500288081778\\
   			9.55	0.000320523213062529\\
   			9.6	-0.0373983328325878\\
   			9.65	-0.0317176212246739\\
   			9.7	-0.0296648481034616\\
   			9.75	-0.0111948506887529\\
   			9.8	-0.00997532077362173\\
   			9.85	0.00499912493056165\\
   			9.9	-0.000844818946321269\\
   			9.95	-0.000249251668581252\\
   			10	0.0026428245683352\\
   			10.05	0.00137802285876631\\
   			10.1	0.00200576756992277\\
   			10.2	-0.00769509493677489\\
   			10.25	0.0200625838953314\\
   			10.3	0.00292298897562304\\
   			10.35	-0.00574291704635144\\
   			10.4	-0.00525700587968103\\
   			10.45	-0.0157363742637777\\
   			10.5	-0.0204180182951372\\
   			10.55	-0.0704510238967604\\
   			10.6	-0.0205378404210101\\
   			10.65	-0.0244640841759196\\
   			10.7	-0.0206678879994406\\
   			10.75	-0.00533766314855555\\
   			10.8	-0.00376363307957028\\
   			10.85	-0.0112820030753635\\
   			10.9	0.0171380732230091\\
   			10.95	0.00647069807534173\\
   			11	0.0179894924265653\\
   			11.05	0.0694341127445135\\
   			11.1	0.0143984084580246\\
   			11.15	0.0583496437731519\\
   			11.2	0.0283742478252975\\
   			11.25	0.00770717954385347\\
   			11.3	0.0243654062153613\\
   			11.35	-0.0106345827504839\\
   			11.4	0.00129870125148379\\
   			11.45	0.00347132505894265\\
   			11.5	-0.0506411458885125\\
   			11.55	-0.0163091677298901\\
   			11.6	-0.00314989932351217\\
   			11.65	-0.0242886294020188\\
   			11.7	-0.0045150045640252\\
   			11.75	-0.00926732929071683\\
   			11.8	0.130380675078049\\
   			11.85	0.0112441034188997\\
   			11.9	-0.0204403001434077\\
   			11.95	-0.00381499124032381\\
   			12	-0.0119373445624973\\
   			12.05	0.00928572443064546\\
   			12.1	-0.00802159917497036\\
   			12.15	0.00158065688557762\\
   			12.25	0.00148645997772334\\
   			12.3	0.0112438200128153\\
   			12.35	-0.0101344255841749\\
   			12.4	0.00210749465365545\\
   			12.5	-0.00526393384193291\\
   			12.55	0.00599147654119569\\
   			12.6	0.000899570545987771\\
   			12.65	0.0105285663646342\\
   			12.7	-0.0121632219103773\\
   			12.75	-0.00240194318305065\\
   			12.8	0.0123984787632949\\
   			12.85	-0.0101328726083629\\
   			12.9	0.00390662687616938\\
   			12.95	0.00836448039043169\\
   			13	-0.00432552850047152\\
   			13.05	0.0077484859434378\\
   			13.1	-0.0117618730905917\\
   			13.15	0.00268000366907728\\
   			13.2	0.0127855631275349\\
   			13.3	-0.0130971899563246\\
   			13.35	0.00831827733389545\\
   			13.4	0.0056336397626584\\
   			13.45	-0.0129225069405514\\
   			13.5	0.000100195879674914\\
   			13.55	0.00686903819781293\\
   			13.6	-0.00288615378890889\\
   			13.65	0.00754630043152105\\
   			13.7	-0.00267873794166995\\
   			13.75	0.00799371344791666\\
   			13.8	-0.0104653398720984\\
   			13.85	-0.00569646073133256\\
   			13.9	0.0110925309331531\\
   			13.95	0.00554533764924336\\
   			14	-0.00978517785752153\\
   			14.05	0.00270972397290947\\
   			14.1	0.0022324071981572\\
   			14.15	0.00788699043297925\\
   			14.2	-0.0080438271995309\\
   		};
   		\addlegendentry{MFDOOM}
   		
   		\addplot [color=black, forget plot]
   		table[row sep=crcr]{%
   			1.25	-2\\
   			1.25	2\\
   		};
   		\addplot [color=white!15!black, forget plot]
   		table[row sep=crcr]{%
   			11.75	-2\\
   			11.75	2\\
   		};
   		
   		\addplot[area legend, draw=none, fill=white!90!black, fill opacity=0.3, forget plot]
   		table[row sep=crcr] {%
   			x	y\\
   			1.25	-2.5\\
   			11.75	-2.5\\
   			11.75	2\\
   			1.25	2\\
   		}--cycle;
   	\end{axis}
   \end{tikzpicture}
\begin{tikzpicture}
	
	\begin{axis}[%
		width=0.85\columnwidth,   %
		height=0.25\columnwidth,  %
		scale only axis,
		xmin=0,
		xmax=15,
		ymin=-0.7,
		ymax=0.9,
		xlabel={Time [s]},
		ylabel={Prediction Error $[rad/s]$},
		axis background/.style={fill=white},
		axis x line*=bottom,
		axis y line*=left,
		xmajorgrids,
		ymajorgrids,
		legend style={
			at={(0.5,1.05)},
			anchor=south,
			legend columns=-1,
			legend cell align=left,
			align=left,
			draw=white!15!black
		}
		]
		\addplot [color=black,thick]
		table[row sep=crcr]{%
			0	4.84945417156268e-13\\
			1.35	9.50350909079134e-13\\
			1.4	-0.141861815711144\\
			1.45	-0.271343120914665\\
			1.5	-0.374279456634849\\
			1.55	-0.440578881028109\\
			1.6	-0.463751376701056\\
			1.65	-0.441528656481715\\
			1.7	-0.376086035048351\\
			1.75	-0.273829492143177\\
			1.8	-0.144768615220201\\
			1.9	0.14184550245127\\
			1.95	0.271342947756873\\
			2	0.374279454791266\\
			2.05	0.440578881032502\\
			2.1	0.463751376705979\\
			2.15	0.441528656483003\\
			2.2	0.376086035052481\\
			2.25	0.2738294921635\\
			2.3	0.144768610699282\\
			2.4	-0.141845502436663\\
			2.45	-0.271342947757725\\
			2.5	-0.374279454792157\\
			2.55	-0.440578881037004\\
			2.6	-0.463751376711944\\
			2.65	-0.441528656493741\\
			2.7	-0.376086035053129\\
			2.75	-0.273829492146481\\
			2.8	-0.144768610715447\\
			2.9	0.14184550242199\\
			2.95	0.27134294775928\\
			3	0.374279454783712\\
			3.05	0.440578881026441\\
			3.1	0.463751376688176\\
			3.15	0.441528656478303\\
			3.2	0.376086035047518\\
			3.25	0.273829492181576\\
			3.3	0.144768610699025\\
			3.4	-0.141845502434521\\
			3.45	-0.27134294774018\\
			3.5	-0.374279454783888\\
			3.55	-0.440578881017672\\
			3.6	-0.463751376690924\\
			3.65	-0.441528656460259\\
			3.7	-0.376086035037146\\
			3.75	-0.273829492158374\\
			3.8	-0.144768610683924\\
			3.9	0.141845502440999\\
			3.95	0.271342947761019\\
			4	0.374279454795454\\
			4.05	0.440578881033607\\
			4.1	0.463751376709313\\
			4.15	0.44152865648358\\
			4.2	0.376086035051308\\
			4.25	0.273829492162319\\
			4.3	0.144768610697829\\
			4.4	-0.141845502431494\\
			4.45	-0.27134294777049\\
			4.5	-0.374279454792953\\
			4.55	-0.440578881035053\\
			4.6	-0.463751376702568\\
			4.65	-0.44152865650319\\
			4.7	-0.37608603505516\\
			4.75	-0.273829492180077\\
			4.8	-0.144768610728551\\
			4.9	0.141845502430392\\
			4.95	0.271342947737997\\
			5	0.374279454769237\\
			5.05	0.44057888103359\\
			5.1	0.463751376675189\\
			5.15	0.441528656467151\\
			5.2	0.376086035017183\\
			5.25	0.273829492152492\\
			5.3	0.144768610685121\\
			5.4	-0.141845502442951\\
			5.45	-0.271342947756587\\
			5.5	-0.374279454815662\\
			5.55	-0.440578881034449\\
			5.6	-0.463751376732757\\
			5.65	-0.441528656507982\\
			5.7	-0.376086035120585\\
			5.75	-0.273829492167767\\
			5.8	-0.144768610747031\\
			5.9	0.141845502389192\\
			5.95	0.2713429478066\\
			6	0.374279454858069\\
			6.05	0.440578881070694\\
			6.1	0.463751376592436\\
			6.15	0.441528656480605\\
			6.2	0.376086034750875\\
			6.25	0.273829492110576\\
			6.3	0.144768610691528\\
			6.4	-0.141845502499827\\
			6.45	-0.271342947794277\\
			6.5	-0.374279454556168\\
			6.55	-0.440578881131952\\
			6.6	-0.46375137667323\\
			6.65	-0.441528656458773\\
			6.7	-0.376086035044001\\
			6.75	-0.273829492139686\\
			6.8	-0.144768610718671\\
			6.9	0.141845502461196\\
			6.95	0.271342947746264\\
			7	0.374279454787379\\
			7.05	0.440578881027644\\
			7.1	0.463751376619339\\
			7.15	0.441528656482559\\
			7.2	0.376086035041528\\
			7.25	0.273829492119715\\
			7.3	0.144768610701949\\
			7.4	-0.141845502426172\\
			7.45	-0.271342947784845\\
			7.5	-0.374279454793836\\
			7.55	-0.44057888103281\\
			7.6	-0.463751376716425\\
			7.65	-0.441528656485485\\
			7.7	-0.376086035062949\\
			7.75	-0.273829492174384\\
			7.8	-0.144768610698327\\
			7.9	0.141845502427861\\
			7.95	0.271342947767069\\
			8	0.374279454788075\\
			8.05	0.440578881040247\\
			8.1	0.463751376712143\\
			8.15	0.441528656474922\\
			8.2	0.376086035038767\\
			8.25	0.273829492156635\\
			8.3	0.144768610696664\\
			8.4	-0.141845502432137\\
			8.45	-0.271342947745017\\
			8.5	-0.374279454785368\\
			8.55	-0.440578881033064\\
			8.6	-0.463751376691095\\
			8.65	-0.441528656468005\\
			8.7	-0.376086035046187\\
			8.75	-0.273829492158805\\
			8.8	-0.144768610698526\\
			8.9	0.141845502433622\\
			8.95	0.271342947755013\\
			9	0.374279454785272\\
			9.05	0.44057888102347\\
			9.1	0.463751376701975\\
			9.15	0.441528656441371\\
			9.2	0.376086035043777\\
			9.25	0.273829492146032\\
			9.3	0.144768610696081\\
			9.4	-0.14184550243055\\
			9.45	-0.271342947749577\\
			9.5	-0.374279454783023\\
			9.55	-0.440578881034213\\
			9.6	-0.463751376639468\\
			9.65	-0.441528656474608\\
			9.7	-0.376086035047761\\
			9.75	-0.273829492163742\\
			9.8	-0.144768610697547\\
			9.9	0.141845502434116\\
			9.95	0.27134294774609\\
			10	0.374279454786578\\
			10.05	0.44057888102858\\
			10.1	0.463751376701637\\
			10.15	0.441528656484548\\
			10.2	0.376086035049266\\
			10.25	0.273829492162211\\
			10.3	0.144768610699213\\
			10.4	-0.141845502431396\\
			10.45	-0.271342947752506\\
			10.5	-0.374279454784586\\
			10.55	-0.44057888103262\\
			10.6	-0.463751376691125\\
			10.65	-0.441528656478992\\
			10.7	-0.376086035056314\\
			10.75	-0.273829492155441\\
			10.8	-0.144768610699119\\
			10.9	0.141845502433121\\
			10.95	0.271342947749188\\
			11	0.374279454787839\\
			11.05	0.440578881057329\\
			11.1	0.463751376690247\\
			11.15	0.441528656479386\\
			11.2	0.376086035053481\\
			11.25	0.273829492155269\\
			11.3	0.144768610697328\\
			11.4	-0.141845502432407\\
			11.45	-0.271342947749256\\
			11.5	-0.374279454787638\\
			11.55	-0.440578881033694\\
			11.6	-0.463751376697623\\
			11.65	-0.441528656461067\\
			11.7	-0.376086035044032\\
			11.75	-0.273829492163332\\
			11.8	-0.00290679493077128\\
			11.85	-3.08566352771322e-05\\
			13.1	4.88498130835069e-13\\
			14.2	6.42152997443191e-12\\
		};
		\addlegendentry{DeePC}
		
		\addplot [color=mycolor1,dashed,thick]
		table[row sep=crcr]{%
			0	0\\
			1.7	0\\
			1.75	-0.657449977727351\\
			1.8	-0.144717386840851\\
			1.9	0.141861429457629\\
			1.95	0.271353484256835\\
			2	0.374286747198049\\
			2.05	0.440583980939143\\
			2.1	0.463754844000933\\
			2.15	0.441530800608167\\
			2.2	0.376087043379668\\
			2.25	0.273829503051871\\
			2.3	0.144767767947753\\
			2.4	-0.141847456838043\\
			2.45	-0.271345091341722\\
			2.5	-0.374281549429682\\
			2.55	-0.440580732671496\\
			2.6	-0.463752847566102\\
			2.65	-0.441529662690984\\
			2.7	-0.376086539243616\\
			2.75	-0.273829497620083\\
			2.8	-0.144768158811498\\
			2.9	0.141846605946553\\
			2.95	0.271344195274922\\
			3	0.374280714047714\\
			3.05	0.440580030218324\\
			3.1	0.463752316144545\\
			3.15	0.441529314697135\\
			3.2	0.37608637115831\\
			3.25	0.273829495863938\\
			3.3	0.144768301213752\\
			3.4	-0.141846275031281\\
			3.45	-0.271343831590746\\
			3.5	-0.374280358172721\\
			3.55	-0.440579716012973\\
			3.6	-0.46375206749363\\
			3.65	-0.441529145688161\\
			3.7	-0.376086287092701\\
			3.75	-0.273829494883433\\
			3.8	-0.144768375189949\\
			3.9	0.141846097534833\\
			3.95	0.27134363290345\\
			4	0.374280159852271\\
			4.05	0.440579537153512\\
			4.1	0.463751923114328\\
			4.15	0.441529045800166\\
			4.2	0.376086236718288\\
			4.25	0.273829494347464\\
			4.3	0.144768420602004\\
			4.4	-0.141845986528262\\
			4.45	-0.271343507397784\\
			4.5	-0.37428003316095\\
			4.55	-0.440579421488298\\
			4.6	-0.463751828644607\\
			4.65	-0.441528979752489\\
			4.7	-0.376086203157497\\
			4.75	-0.273829493981909\\
			4.8	-0.144768451352041\\
			4.9	0.141845910577283\\
			4.95	0.2713434208009\\
			5	0.374279945044234\\
			5.05	0.440579340550356\\
			5.1	0.463751762130348\\
			5.15	0.441528932828238\\
			5.2	0.376086179081797\\
			5.25	0.273829493658271\\
			5.3	0.144768473482207\\
			5.4	-0.141845855429503\\
			5.45	-0.271343357412032\\
			5.5	-0.374279880343233\\
			5.55	-0.440579280817373\\
			5.6	-0.463751712618061\\
			5.65	-0.441528897956669\\
			5.7	-0.376086161114879\\
			5.75	-0.273829493643952\\
			5.8	-0.144768490165733\\
			5.9	0.141845813085732\\
			5.95	0.271343309087461\\
			6	0.374279830882816\\
			6.05	0.440579234813841\\
			6.1	0.46375167444995\\
			6.15	0.441528870498454\\
			6.2	0.376086147199937\\
			6.25	0.273829492796196\\
			6.3	0.144768503526189\\
			6.4	-0.141845779915633\\
			6.45	-0.271343271189281\\
			6.5	-0.374279791481316\\
			6.55	-0.440579197696872\\
			6.6	-0.463751644448704\\
			6.65	-0.441528848968744\\
			6.7	-0.376086135894793\\
			6.75	-0.2738294932778\\
			6.8	-0.144768513848049\\
			6.9	0.141845753214374\\
			6.95	0.271343240241194\\
			7	0.374279759616327\\
			7.05	0.440579168529656\\
			7.1	0.463751619497943\\
			7.15	0.441528831279955\\
			7.2	0.376086126797878\\
			7.25	0.273829493115626\\
			7.3	0.144768522434685\\
			7.4	-0.141845731177556\\
			7.45	-0.271343214718042\\
			7.5	-0.374279733432399\\
			7.55	-0.440579143918821\\
			7.6	-0.463751598696378\\
			7.65	-0.441528816758128\\
			7.7	-0.376086119067606\\
			7.75	-0.273829493092101\\
			7.8	-0.144768529756321\\
			7.9	0.141845712717306\\
			7.95	0.271343193319993\\
			8	0.374279711241305\\
			8.05	0.440579123197308\\
			8.1	0.463751581347502\\
			8.15	0.441528804323845\\
			8.2	0.376086112581644\\
			8.25	0.273829492979257\\
			8.3	0.144768535872913\\
			8.4	-0.141845697011483\\
			8.45	-0.271343175114305\\
			8.5	-0.374279692330562\\
			8.55	-0.440579105529173\\
			8.6	-0.463751566509993\\
			8.65	-0.441528793643339\\
			8.7	-0.376086107056098\\
			8.75	-0.273829492940955\\
			8.8	-0.144768541144531\\
			8.9	0.141845683485297\\
			8.95	0.271343159422225\\
			9	0.374279676056856\\
			9.05	0.440579090228095\\
			9.1	0.463751553668159\\
			9.15	0.441528784470584\\
			9.2	0.376086102192787\\
			9.25	0.273829492922703\\
			9.3	0.144768545694541\\
			9.4	-0.141845671713916\\
			9.45	-0.271343145749238\\
			9.5	-0.374279661854928\\
			9.55	-0.440579076902575\\
			9.6	-0.463751542497466\\
			9.65	-0.441528776287859\\
			9.7	-0.376086098116957\\
			9.75	-0.273829492844948\\
			9.8	-0.144768549740347\\
			9.9	0.141845661388015\\
			9.95	0.271343133739764\\
			10	0.374279649365485\\
			10.05	0.440579065174074\\
			10.1	0.463751532603288\\
			10.15	0.441528769311502\\
			10.2	0.376086094373925\\
			10.25	0.273829492796526\\
			10.3	0.144768553282713\\
			10.4	-0.141845652248065\\
			10.45	-0.271343123108895\\
			10.5	-0.374279638316604\\
			10.55	-0.440579054768641\\
			10.6	-0.463751523853128\\
			10.65	-0.441528762983609\\
			10.7	-0.376086091070528\\
			10.75	-0.273829492773279\\
			10.8	-0.144768556417032\\
			10.9	0.14184564410267\\
			10.95	0.271343113622899\\
			11	0.374279628437129\\
			11.05	0.440579045479105\\
			11.1	0.463751516067036\\
			11.15	0.441528757321596\\
			11.2	0.376086088127265\\
			11.25	0.273829492736326\\
			11.3	0.144768559246561\\
			11.4	-0.141845636794242\\
			11.45	-0.271343105109649\\
			11.5	-0.374279619576029\\
			11.55	-0.440579037120346\\
			11.6	-0.463751508993283\\
			11.65	-0.441528752279098\\
			11.7	-0.376086085433451\\
			11.75	-0.273829492709748\\
			11.8	-0.144768561818358\\
			11.85	0.268300681246325\\
			11.9	0.00284810468865082\\
			11.95	3.02336179114349e-05\\
			13.25	-1.55786494815402e-12\\
			14.2	-7.8159700933611e-13\\
		};
		\addlegendentry{$d^*(0)$}
		
		\addplot [color=mycolor2,dotted,thick]
		table[row sep=crcr]{%
			0	0\\
			1.9	0\\
			1.95	-0.660623368402861\\
			2	0.374446906965117\\
			2.05	0.440664808662092\\
			2.1	0.463803441786254\\
			2.15	0.441563101276859\\
			2.2	0.376109875204564\\
			2.25	0.273846166800759\\
			2.3	0.144779945387551\\
			2.4	-0.141842206161551\\
			2.45	-0.271342912166187\\
			2.5	-0.374282209776023\\
			2.55	-0.440583827411874\\
			2.6	-0.463757765717345\\
			2.65	-0.441535663948283\\
			2.7	-0.376092882496369\\
			2.75	-0.273835545237155\\
			2.8	-0.1447734189911\\
			2.9	0.141843854244566\\
			2.95	0.271342929921932\\
			3	0.374280931968059\\
			3.05	0.44058159982538\\
			3.1	0.463754984140563\\
			3.15	0.441532734712018\\
			3.2	0.376090151596978\\
			3.25	0.273833248919622\\
			3.3	0.1447716818006\\
			3.4	-0.141844403666465\\
			3.45	-0.271342935806047\\
			3.5	-0.374280466555435\\
			3.55	-0.440580763795634\\
			3.6	-0.463753902338727\\
			3.65	-0.441531545783848\\
			3.7	-0.376088988291249\\
			3.75	-0.273832221777218\\
			3.8	-0.144770868970916\\
			3.9	0.141844678415435\\
			3.95	0.271342938822555\\
			4	0.374280224653031\\
			4.05	0.440580322327447\\
			4.1	0.463753322043015\\
			4.15	0.441530896241224\\
			4.2	0.376088339910416\\
			4.25	0.273831637026712\\
			4.3	0.144770396939016\\
			4.4	-0.141844843173264\\
			4.45	-0.271342940612413\\
			4.5	-0.374280076213035\\
			4.55	-0.440580048922445\\
			4.6	-0.463752959231716\\
			4.65	-0.441530485974891\\
			4.7	-0.376087925691888\\
			4.75	-0.273831258942062\\
			4.8	-0.14477008816313\\
			4.9	0.141844952952567\\
			4.95	0.271342941811449\\
			5	0.37427997572744\\
			5.05	0.440579862816234\\
			5.1	0.463752710877012\\
			5.15	0.441530202909291\\
			5.2	0.376087637772747\\
			5.25	0.273830994415357\\
			5.3	0.144769870671228\\
			5.4	-0.1418450315188\\
			5.45	-0.271342942742626\\
			5.5	-0.374279903313903\\
			5.55	-0.440579728078937\\
			5.6	-0.463752530234906\\
			5.65	-0.441529995645034\\
			5.7	-0.376087426228807\\
			5.75	-0.273830798995585\\
			5.8	-0.144769708854804\\
			5.9	0.141845090372144\\
			5.95	0.27134294313643\\
			6	0.374279848821597\\
			6.05	0.440579625633912\\
			6.1	0.463752392272966\\
			6.15	0.441529837837294\\
			6.2	0.376087264340409\\
			6.25	0.273830648458778\\
			6.3	0.144769583907749\\
			6.4	-0.141845135854265\\
			6.45	-0.271342944749316\\
			6.5	-0.374279804998608\\
			6.55	-0.440579545468541\\
			6.6	-0.463752283862549\\
			6.65	-0.44152971359493\\
			6.7	-0.37608713566981\\
			6.75	-0.273830528199246\\
			6.8	-0.14476948566376\\
			6.9	0.141845172713571\\
			6.95	0.271342944101171\\
			7	0.374279771367087\\
			7.05	0.440579480834611\\
			7.1	0.463752196551299\\
			7.15	0.441529612558654\\
			7.2	0.376087031603165\\
			7.25	0.27383043202647\\
			7.3	0.144769404040902\\
			7.4	-0.141845202516938\\
			7.45	-0.271342944611346\\
			7.5	-0.374279743189069\\
			7.55	-0.440579427696971\\
			7.6	-0.463752124509725\\
			7.65	-0.441529529229248\\
			7.7	-0.376086945845856\\
			7.75	-0.273830351552045\\
			7.8	-0.144769336420975\\
			7.9	0.141845227762898\\
			7.95	0.271342944734984\\
			8	0.374279719424603\\
			8.05	0.440579383376658\\
			8.1	0.46375206412965\\
			8.15	0.441529459266221\\
			8.2	0.376086873384319\\
			8.25	0.273830283822942\\
			8.3	0.144769279678647\\
			8.4	-0.141845248936026\\
			8.45	-0.271342945031355\\
			8.5	-0.374279699373202\\
			8.55	-0.44057934556217\\
			8.6	-0.463752012786479\\
			8.65	-0.44152939974979\\
			8.7	-0.37608681162426\\
			8.75	-0.273830226075747\\
			8.8	-0.144769231215943\\
			8.9	0.141845266982326\\
			8.95	0.271342945170069\\
			9	0.374279682141733\\
			9.05	0.440579313029852\\
			9.1	0.463751968568602\\
			9.15	0.441529348437742\\
			9.2	0.376086758392995\\
			9.25	0.273830176070499\\
			9.3	0.144769189236026\\
			9.4	-0.141845282797407\\
			9.45	-0.271342945254469\\
			9.5	-0.37427966720584\\
			9.55	-0.440579284748035\\
			9.6	-0.463751930087204\\
			9.65	-0.441529303748689\\
			9.7	-0.376086711983721\\
			9.75	-0.27383013249765\\
			9.8	-0.144769152657414\\
			9.9	0.141845296231681\\
			9.95	0.271342945511256\\
			10	0.37427965406124\\
			10.05	0.440579260017493\\
			10.1	0.463751896331964\\
			10.15	0.441529264490478\\
			10.2	0.376086671158779\\
			10.25	0.273830094155867\\
			10.3	0.144769120353271\\
			10.4	-0.141845308512799\\
			10.45	-0.271342945669668\\
			10.5	-0.374279642480488\\
			10.55	-0.440579238099632\\
			10.6	-0.463751866453462\\
			10.65	-0.441529229730891\\
			10.7	-0.376086635020782\\
			10.75	-0.273830060118227\\
			10.8	-0.144769091729339\\
			10.9	0.141845319288759\\
			10.95	0.271342945740283\\
			11	0.374279632212582\\
			11.05	0.440579218560041\\
			11.1	0.463751839825774\\
			11.15	0.441529198723424\\
			11.2	0.376086602732995\\
			11.25	0.273830029748092\\
			11.3	0.144769066213255\\
			11.4	-0.1418453289096\\
			11.45	-0.271342945859503\\
			11.5	-0.374279622961559\\
			11.55	-0.44057920106685\\
			11.6	-0.463751815934263\\
			11.65	-0.441529170897285\\
			11.7	-0.376086573760444\\
			11.75	-0.273830002439654\\
			11.8	-0.144769043138261\\
			11.9	0.14184533765749\\
			11.95	0.271342945924465\\
			12	0.374279614586486\\
			12.05	0.876396411330218\\
			12.1	0.00930324917331227\\
			12.15	9.86621380132391e-05\\
			12.55	1.37641645636677e-07\\
			14.2	1.92379445707047e-12\\
		};
		\addlegendentry{$d^*(N-1)$}
		
		\addplot [color=black, forget plot]
		table[row sep=crcr]{%
			1.25	-1\\
			1.25	1\\
		};
		\addplot [color=white!15!black, forget plot]
		table[row sep=crcr]{%
			11.75	-1\\
			11.75	1\\
		};
		
		\addplot[area legend, draw=none, fill=white!90!black, fill opacity=0.3, forget plot]
		table[row sep=crcr] {%
			x	y\\
			1.25	-1\\
			11.75	-1\\
			11.75	1\\
			1.25	1\\
		}--cycle;
	\end{axis}
\end{tikzpicture}
